Graph reconstruction from the observation of diffused signals

Signal processing on graphs has received a lot of attention in the recent years. A lot of techniques have arised, inspired by classical signal processing ones, to allow studying signals on any kind of graph. A common aspect of these technique is that they require a graph correctly modeling the studied support to explain the signals that are observed on it. However, in many cases, such a graph is unavailable or has no real physical existence. An example of this latter case is a set of sensors randomly thrown in a field which obviously observe related information. To study such signals, there is no intuitive choice for a support graph. In this document, we address the problem of inferring a graph structure from the observation of signals, under the assumption that they were issued of the diffusion of initially i.i.d. signals. To validate our approach, we design an experimental protocol, in which we diffuse signals on a known graph. Then, we forget the graph, and show that we are able to retrieve it very precisely from the only knowledge of the diffused signals.

==> errorAsFunctionOfNumberOfSignals.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.511111in,
height=3.26in,
at={(2.773333in,1.174556in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xtick={1000, 10000, 20000, 30000, 40000},
xmax=40000,
xlabel={Number of signals},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={Root mean square error},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
40000	0.193005678631595\\
39866.220735786	0.193243541385583\\
39732.4414715719	0.193477250700099\\
39598.6622073579	0.193706877907696\\
39464.8829431438	0.193932498136111\\
39331.1036789298	0.194154190156124\\
39197.3244147157	0.194372036231252\\
39063.5451505017	0.194586121969257\\
38929.7658862876	0.194796536175482\\
38795.9866220736	0.195003370708013\\
38662.2073578595	0.195206720334667\\
38528.4280936455	0.195406682591798\\
38394.6488294314	0.19560335764493\\
38260.8695652174	0.195796848151219\\
38127.0903010033	0.195987259123735\\
37993.3110367893	0.196174697797566\\
37859.5317725753	0.196359273497749\\
37725.7525083612	0.19654109750903\\
37591.9732441472	0.196720282947441\\
37458.1939799331	0.196896944633703\\
37324.4147157191	0.197071198968455\\
37190.635451505	0.197243163809312\\
37056.856187291	0.197412958349732\\
36923.0769230769	0.197580702999728\\
36789.2976588629	0.197746519268387\\
36655.5183946488	0.197910529648221\\
36521.7391304348	0.198072857501346\\
36387.9598662207	0.198233626947475\\
36254.1806020067	0.198392962753743\\
36120.4013377926	0.198550990226359\\
35986.6220735786	0.198707835104071\\
35852.8428093645	0.198863623453465\\
35719.0635451505	0.199018481566088\\
35585.2842809365	0.199172535857385\\
35451.5050167224	0.199325912767478\\
35317.7257525084	0.199478738663754\\
35183.9464882943	0.199631139745283\\
35050.1672240803	0.199783241949061\\
34916.3879598662	0.199935170858074\\
34782.6086956522	0.200087051611194\\
34648.8294314381	0.200239008814889\\
34515.0501672241	0.200391166456764\\
34381.27090301	0.200543647820927\\
34247.491638796	0.200696575405172\\
34113.7123745819	0.200850070839997\\
33979.9331103679	0.201004254809436\\
33846.1538461538	0.201159246973724\\
33712.3745819398	0.20131516589378\\
33578.5953177258	0.201472128957518\\
33444.8160535117	0.201630252307976\\
33311.0367892977	0.201789650773287\\
33177.2575250836	0.201950437798443\\
33043.4782608696	0.20211272537892\\
32909.6989966555	0.202276623996101\\
32775.9197324415	0.202442242554526\\
32642.1404682274	0.202609688320986\\
32508.3612040134	0.202779066865417\\
32374.5819397993	0.202950482003628\\
32240.8026755853	0.203124035741861\\
32107.0234113712	0.203299828223164\\
31973.2441471572	0.203477957675592\\
31839.4648829431	0.203658520362235\\
31705.6856187291	0.203841610533066\\
31571.906354515	0.20402732037862\\
31438.127090301	0.204215739985487\\
31304.347826087	0.20440695729364\\
31170.5685618729	0.20460105805558\\
31036.7892976589	0.20479812579731\\
30903.0100334448	0.204998241781128\\
30769.2307692308	0.205201484970252\\
30635.4515050167	0.205407931995261\\
30501.6722408027	0.205617657122366\\
30367.8929765886	0.205830732223505\\
30234.1137123746	0.206047226748256\\
30100.3344481605	0.206267207697587\\
29966.5551839465	0.206490739599414\\
29832.7759197324	0.206717884485998\\
29698.9966555184	0.206948701873158\\
29565.2173913043	0.207183248741309\\
29431.4381270903	0.207421579518332\\
29297.6588628763	0.207663746064252\\
29163.8795986622	0.207909797657761\\
29030.1003344482	0.208159780984547\\
28896.3210702341	0.208413740127462\\
28762.5418060201	0.208671716558499\\
28628.762541806	0.208933749132611\\
28494.983277592	0.209199874083339\\
28361.2040133779	0.209470125020272\\
28227.4247491639	0.209744532928331\\
28093.6454849498	0.210023126168876\\
27959.8662207358	0.210305930482634\\
27826.0869565217	0.210592968994462\\
27692.3076923077	0.210884262219918\\
27558.5284280936	0.211179828073675\\
27424.7491638796	0.211479681879741\\
27290.9698996655	0.211783836383519\\
27157.1906354515	0.212092301765679\\
27023.4113712375	0.212405085657866\\
26889.6321070234	0.212722193160219\\
26755.8528428094	0.213043626860725\\
26622.0735785953	0.213369386856397\\
26488.2943143813	0.213699470776268\\
26354.5150501672	0.214033873806214\\
26220.7357859532	0.214372588715608\\
26086.9565217391	0.214715605885784\\
25953.1772575251	0.21506291334034\\
25819.397993311	0.215414496777257\\
25685.618729097	0.215770339602839\\
25551.8394648829	0.216130422967492\\
25418.0602006689	0.216494725803308\\
25284.2809364549	0.21686322486349\\
25150.5016722408	0.217235894763591\\
25016.7224080268	0.217612708024581\\
24882.9431438127	0.217993635117738\\
24749.1638795987	0.218378644511365\\
24615.3846153846	0.218767702719329\\
24481.6053511706	0.219160774351423\\
24347.8260869565	0.219557822165557\\
24214.0468227425	0.219958807121768\\
24080.2675585284	0.22036368843806\\
23946.4882943144	0.220772423648064\\
23812.7090301003	0.221184968660524\\
23678.9297658863	0.221601277820603\\
23545.1505016722	0.222021303973026\\
23411.3712374582	0.22244499852703\\
23277.5919732441	0.222872311523151\\
23143.8127090301	0.223303191701831\\
23010.0334448161	0.22373758657385\\
22876.254180602	0.22417544249258\\
22742.474916388	0.224616704728069\\
22608.6956521739	0.225061317542939\\
22474.9163879599	0.225509224270124\\
22341.1371237458	0.225960367392414\\
22207.3578595318	0.226414688623842\\
22073.5785953177	0.226872128992875\\
21939.7993311037	0.227332628927451\\
21806.0200668896	0.227796128341822\\
21672.2408026756	0.228262566725233\\
21538.4615384615	0.22873188323242\\
21404.6822742475	0.229204016775933\\
21270.9030100334	0.229678906120283\\
21137.1237458194	0.230156489977919\\
21003.3444816054	0.230636707107017\\
20869.5652173913	0.231119496411108\\
20735.7859531773	0.231604797040519\\
20602.0066889632	0.232092548495644\\
20468.2274247492	0.232582690732038\\
20334.4481605351	0.233075164267334\\
20200.6688963211	0.233569910289986\\
20066.889632107	0.234066870769838\\
19933.110367893	0.234565988570511\\
19799.3311036789	0.235067207563622\\
19665.5518394649	0.235570472744823\\
19531.7725752508	0.236075730351665\\
19397.9933110368	0.236582927983285\\
19264.2140468227	0.237092014721921\\
19130.4347826087	0.237602941256247\\
18996.6555183946	0.238115660006538\\
18862.8762541806	0.238630125251652\\
18729.0969899666	0.239146293257842\\
18595.3177257525	0.239664122409391\\
18461.5384615385	0.240183573341067\\
18327.7591973244	0.240704609072412\\
18193.9799331104	0.241227195143845\\
18060.2006688963	0.241751299754597\\
17926.4214046823	0.242276893902463\\
17792.6421404682	0.242803951525385\\
17658.8628762542	0.243332449644858\\
17525.0836120401	0.243862368511157\\
17391.3043478261	0.24439369175039\\
17257.525083612	0.244926406513378\\
17123.745819398	0.245460503626355\\
16989.9665551839	0.245995977743496\\
16856.1872909699	0.246532827501266\\
16722.4080267559	0.247071055674596\\
16588.6287625418	0.247610669334883\\
16454.8494983278	0.248151680009812\\
16321.0702341137	0.248694103845007\\
16187.2909698997	0.249237961767499\\
16053.5117056856	0.249783279651027\\
15919.7324414716	0.250330088483156\\
15785.9531772575	0.250878424534225\\
15652.1739130435	0.251428329528114\\
15518.3946488294	0.251979850814838\\
15384.6153846154	0.252533041544969\\
15250.8361204013	0.253087960845875\\
15117.0568561873	0.253644673999788\\
14983.2775919732	0.254203252623696\\
14849.4983277592	0.254763774851057\\
14715.7190635452	0.255326325515343\\
14581.9397993311	0.255890996335397\\
14448.1605351171	0.25645788610263\\
14314.381270903	0.257027100870028\\
14180.602006689	0.257598754142991\\
14046.8227424749	0.258172967071996\\
13913.0434782609	0.258749868647083\\
13779.2642140468	0.25932959589416\\
13645.4849498328	0.259912294073146\\
13511.7056856187	0.260498116877923\\
13377.9264214047	0.261087226638124\\
13244.1471571906	0.261679794522736\\
13110.3678929766	0.262276000745537\\
12976.5886287625	0.262876034772347\\
12842.8093645485	0.263480095530114\\
12709.0301003344	0.264088391617814\\
12575.2508361204	0.264701141519183\\
12441.4715719064	0.265318573817269\\
12307.6923076923	0.265940927410813\\
12173.9130434783	0.266568451732448\\
12040.1337792642	0.267201406968725\\
11906.3545150502	0.267840064281966\\
11772.5752508361	0.268484706033941\\
11638.7959866221	0.269135626011362\\
11505.016722408	0.269793129653212\\
11371.237458194	0.27045753427989\\
11237.4581939799	0.271129169324184\\
11103.6789297659	0.271808376564071\\
10969.8996655518	0.272495510357333\\
10836.1204013378	0.273190937878007\\
10702.3411371237	0.273895039354651\\
10568.5618729097	0.274608208310443\\
10434.7826086957	0.275330851805094\\
10301.0033444816	0.276063390678593\\
10167.2240802676	0.276806259796778\\
10033.4448160535	0.27755990829872\\
9899.66555183947	0.278324799845946\\
9765.88628762542	0.279101412873474\\
9632.10702341137	0.279890240842678\\
9498.32775919732	0.280691792495983\\
9364.54849498328	0.281506592113367\\
9230.76923076923	0.28233517977071\\
9096.98996655519	0.283178111599947\\
8963.21070234114	0.284035960051059\\
8829.43143812709	0.284909314155881\\
8695.65217391304	0.285798779793739\\
8561.872909699	0.286704979958907\\
8428.09364548495	0.28762855502989\\
8294.3143812709	0.288570163040534\\
8160.53511705686	0.289530479952958\\
8026.75585284281	0.290510199932308\\
7892.97658862876	0.291510035623337\\
7759.19732441472	0.292530718428817\\
7625.41806020067	0.293572998789759\\
7491.63879598662	0.294637646467472\\
7357.85953177257	0.295725450827443\\
7224.08026755853	0.296837221125032\\
7090.30100334448	0.297973786793008\\
6956.52173913043	0.29913599773089\\
6822.74247491639	0.300324724596132\\
6688.96321070234	0.301540859097116\\
6555.18394648829	0.302785314287979\\
6421.40468227425	0.30405902486526\\
6287.6254180602	0.305362947466373\\
6153.84615384616	0.306698060969904\\
6020.06688963211	0.308065366797734\\
5886.28762541806	0.309465889218981\\
5752.50836120401	0.310900675655775\\
5618.72909698997	0.312370796990845\\
5484.94983277592	0.313877347876945\\
5351.17056856187	0.315421447048094\\
5217.39130434782	0.317004237632643\\
5083.61204013378	0.318626887468165\\
4949.83277591973	0.320290589418175\\
4816.05351170569	0.321996561690666\\
4682.27424749164	0.323746048158478\\
4548.49498327759	0.325540318681483\\
4414.71571906355	0.327380669430599\\
4280.9364548495	0.329268423213629\\
4147.15719063545	0.331204929802924\\
4013.3779264214	0.333191566264866\\
3879.59866220736	0.335229737291178\\
3745.81939799331	0.337320875532064\\
3612.04013377926	0.339466441931164\\
3478.26086956522	0.34166792606234\\
3344.48160535117	0.343926846468279\\
3210.70234113713	0.346244751000932\\
3076.92307692308	0.348623217163767\\
2943.14381270903	0.351063852455848\\
2809.36454849498	0.353568294717745\\
2675.58528428094	0.356138212479259\\
2541.80602006689	0.358775305308978\\
2408.02675585284	0.361481304165656\\
2274.24749163879	0.364257971751412\\
2140.46822742475	0.367107102866762\\
2006.6889632107	0.370030524767465\\
1872.90969899666	0.373030097523203\\
1739.13043478261	0.376107714378076\\
1605.35117056856	0.37926530211293\\
1471.57190635452	0.382504821409505\\
1337.79264214047	0.385828267216407\\
1204.01337792642	0.389237669116904\\
1070.23411371237	0.392735091698548\\
936.454849498325	0.396322634924624\\
802.675585284283	0.400002434507415\\
668.896321070235	0.403776662283301\\
535.117056856187	0.407647526589673\\
401.337792642138	0.411617272643682\\
267.558528428097	0.415688182922801\\
133.779264214048	0.419862577547219\\
0	0.424142814664058\\
};
\addlegendentry{Use of $\widetilde{\textbf{T}}^{2K}$ with $\frac{1}{N}\frac{N(N-1)}{2}$ inequality constraints};

\end{axis}
\end{tikzpicture}%

==> timeAsFunctionOfGraphOrder.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.511111in,
height=3.26in,
at={(2.773333in,1.148889in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=10,
xmax=100,
xtick={ 10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
xlabel={Graph order},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=9,
ylabel={Execution time (s)},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,mark=x,mark repeat=20,mark size=4]
  table[row sep=crcr]{%
100	8.27076156017519\\
99.6989966555184	8.14072466415571\\
99.3979933110368	8.01389642463904\\
99.0969899665552	7.89019411104661\\
98.7959866220736	7.76953661984933\\
98.494983277592	7.65184445404006\\
98.1939799331104	7.53703970273128\\
97.8929765886288	7.42504602087681\\
97.5919732441472	7.31578860911773\\
97.2909698996656	7.20919419375345\\
96.9899665551839	7.10519100683627\\
96.6889632107023	7.00370876639146\\
96.3879598662207	6.90467865676067\\
96.0869565217391	6.80803330907058\\
95.7859531772575	6.71370678182629\\
95.4849498327759	6.62163454162714\\
95.1839464882943	6.53175344401014\\
94.8829431438127	6.4440017144148\\
94.5819397993311	6.35831892927441\\
94.2809364548495	6.27464599723096\\
93.9799331103679	6.19292514047437\\
93.6789297658863	6.11309987620668\\
93.3779264214047	6.03511499823014\\
93.0769230769231	5.95891655866032\\
92.7759197324415	5.88445184976317\\
92.4749163879599	5.8116693859163\\
92.1739130434783	5.74051888569604\\
91.8729096989967	5.67095125408676\\
91.5719063545151	5.60291856481708\\
91.2709030100335	5.53637404281811\\
90.9698996655518	5.47127204680835\\
90.6688963210702	5.40756805200141\\
90.3678929765886	5.34521863293874\\
90.066889632107	5.28418144644717\\
89.7658862876254	5.22441521471994\\
89.4648829431438	5.16587970852362\\
89.1638795986622	5.10853573052758\\
88.8628762541806	5.0523450987598\\
88.561872909699	4.99727063018578\\
88.2608695652174	4.94327612441235\\
87.9598662207358	4.89032634751626\\
87.6588628762542	4.83838701599637\\
87.3578595317726	4.7874247808512\\
87.056856187291	4.73740721178041\\
86.7558528428094	4.6883027815106\\
86.4548494983278	4.64008085024608\\
86.1538461538462	4.59271165024327\\
85.8528428093645	4.54616627051074\\
85.5518394648829	4.50041664163227\\
85.2508361204013	4.45543552071549\\
84.9498327759197	4.41119647646436\\
84.6488294314381	4.36767387437618\\
84.3478260869565	4.32484286206348\\
84.0468227424749	4.2826793546994\\
83.7458193979933	4.24116002058862\\
83.4448160535117	4.20026226686177\\
83.1438127090301	4.15996422529516\\
82.8428093645485	4.12024473825413\\
82.5418060200669	4.08108334476131\\
82.2408026755853	4.04246026668929\\
81.9397993311037	4.00435639507754\\
81.6387959866221	3.96675327657397\\
81.3377926421405	3.92963310000091\\
81.0367892976589	3.8929786830452\\
80.7357859531773	3.85677345907326\\
80.4347826086957	3.82100146407013\\
80.133779264214	3.78564732370339\\
79.8327759197324	3.75069624051087\\
79.5317725752508	3.71613398121359\\
79.2307692307692	3.68194686415249\\
78.9297658862876	3.64812174684992\\
78.628762541806	3.61464601369572\\
78.3277591973244	3.58150756375708\\
78.0267558528428	3.54869479871375\\
77.7257525083612	3.51619661091685\\
77.4247491638796	3.4840023715728\\
77.123745819398	3.45210191905113\\
76.8227424749164	3.42048554731708\\
76.5217391304348	3.38914399448863\\
76.2207357859532	3.35806843151766\\
75.9197324414716	3.32725045099601\\
75.61872909699	3.29668205608562\\
75.3177257525084	3.26635564957313\\
75.0167224080268	3.23626402304919\\
74.7157190635452	3.20640034621193\\
74.4147157190635	3.17675815629509\\
74.1137123745819	3.1473313476202\\
73.8127090301003	3.11811416127383\\
73.5117056856187	3.08910117490864\\
73.2107023411371	3.06028729266925\\
72.9096989966555	3.03166773524255\\
72.6086956521739	3.00323803003214\\
72.3076923076923	2.97499400145757\\
72.0066889632107	2.94693176137787\\
71.7056856187291	2.91904769963932\\
71.4046822742475	2.8913384747482\\
71.1036789297659	2.86380100466727\\
70.8026755852843	2.8364324577373\\
70.5016722408027	2.80923024372273\\
70.2006688963211	2.78219200498172\\
69.8996655518395	2.75531560776088\\
69.5986622073579	2.72859913361434\\
69.2976588628763	2.70204087094704\\
68.9966555183946	2.67563930668285\\
68.695652173913	2.6493931180568\\
68.3946488294314	2.62330116453193\\
68.0936454849498	2.59736247984053\\
67.7926421404682	2.57157626414976\\
67.4916387959866	2.54594187635184\\
67.190635451505	2.5204588264785\\
66.8896321070234	2.49512676824007\\
66.5886287625418	2.46994549168892\\
66.2876254180602	2.44491491600719\\
65.9866220735786	2.42003508241927\\
65.685618729097	2.3953061472284\\
65.3846153846154	2.37072837497799\\
65.0836120401338	2.34630213173717\\
64.7826086956522	2.32202787851079\\
64.4816053511706	2.29790616477413\\
64.180602006689	2.27393762213166\\
63.8795986622074	2.25012295810041\\
63.5785953177257	2.22646295001796\\
63.2775919732441	2.20295843907457\\
62.9765886287625	2.17961032446992\\
62.6755852842809	2.1564195576942\\
62.3745819397993	2.13338713693378\\
62.0735785953177	2.11051410160115\\
61.7725752508361	2.08780152698941\\
61.4715719063545	2.06525051905116\\
61.1705685618729	2.04286220930187\\
60.8695652173913	2.02063774984753\\
60.5685618729097	1.99857830853708\\
60.2675585284281	1.97668506423883\\
59.9665551839465	1.9549592022417\\
59.6655518394649	1.93340190978071\\
59.3645484949833	1.91201437168693\\
59.0635451505017	1.89079776616192\\
58.7625418060201	1.86975326067658\\
58.4615384615385	1.8488820079944\\
58.1605351170569	1.82818514231921\\
57.8595317725753	1.80766377556735\\
57.5585284280936	1.78731899376427\\
57.257525083612	1.76715185356556\\
56.9565217391304	1.7471633789025\\
56.6555183946488	1.72735455775184\\
56.3545150501672	1.70772633903035\\
56.0535117056856	1.68827962961342\\
55.752508361204	1.66901529147847\\
55.4515050167224	1.64993413897252\\
55.1505016722408	1.63103693620439\\
54.8494983277592	1.61232439456118\\
54.5484949832776	1.59379717034927\\
54.247491638796	1.57545586255988\\
53.9464882943144	1.55730101075875\\
53.6454849498328	1.5393330931006\\
53.3444816053512	1.52155252446784\\
53.0434782608696	1.50395965473374\\
52.742474916388	1.48655476715008\\
52.4414715719064	1.46933807685925\\
52.1404682274247	1.45230972953067\\
51.8394648829431	1.43546980012184\\
51.5384615384615	1.41881829176367\\
51.2374581939799	1.40235513477035\\
50.9364548494983	1.38608018577352\\
50.6354515050167	1.3699932269811\\
50.3344481605351	1.35409396556037\\
50.0334448160535	1.33838203314552\\
49.7324414715719	1.32285698546975\\
49.4314381270903	1.30751830212168\\
49.1304347826087	1.29236538642627\\
48.8294314381271	1.27739756545013\\
48.5284280936455	1.26261409013136\\
48.2274247491639	1.2480141355337\\
47.9264214046823	1.23359680122523\\
47.6254180602007	1.21936111178144\\
47.3244147157191	1.2053060174128\\
47.0234113712375	1.19143039471672\\
46.7224080267559	1.17773304755392\\
46.4214046822743	1.16421270804936\\
46.1204013377926	1.15086803771747\\
45.819397993311	1.13769762871192\\
45.5183946488294	1.12470000519976\\
45.2173913043478	1.11187362486005\\
44.9163879598662	1.09921688050691\\
44.6153846153846	1.08672810183699\\
44.314381270903	1.07440555730142\\
44.0133779264214	1.06224745610215\\
43.7123745819398	1.05025195031278\\
43.4113712374582	1.03841713712379\\
43.1103678929766	1.02674106121222\\
42.809364548495	1.01522171723581\\
42.5083612040134	1.00385705245154\\
42.2073578595318	0.99264496945866\\
41.9063545150502	0.981583329066089\\
41.6053511705686	0.970669953284333\\
41.304347826087	0.959902628441789\\
41.0033444816054	0.949279108425487\\
40.7023411371237	0.938797118046319\\
40.4013377926421	0.928454356528638\\
40.1003344481605	0.918248501124373\\
39.7993311036789	0.908177210851502\\
39.4983277591973	0.898238130357039\\
39.1973244147157	0.888428893904396\\
38.8963210702341	0.87874712948525\\
38.5953177257525	0.869190463055785\\
38.2943143812709	0.859756522897401\\
37.9933110367893	0.85044294410189\\
37.6923076923077	0.841247373181002\\
37.3913043478261	0.832167472800464\\
37.0903010033445	0.823200926638476\\
36.7892976588629	0.814345444368594\\
36.4882943143813	0.805598766767083\\
36.1872909698997	0.796958670944686\\
35.8862876254181	0.788422975702876\\
35.5852842809364	0.779989547014489\\
35.2842809364548	0.771656303628842\\
34.9832775919732	0.763421222801266\\
34.6822742474916	0.755282346147092\\
34.38127090301	0.747237785620064\\
34.0802675585284	0.739285729615198\\
33.7792642140468	0.731424449196073\\
33.4782608695652	0.723652304446579\\
33.1772575250836	0.715967750947089\\
32.876254180602	0.708369346375067\\
32.5752508361204	0.70085575723012\\
32.2742474916388	0.693425765683506\\
31.9732441471572	0.686078276552046\\
31.6722408026756	0.678812324396509\\
31.371237458194	0.671627080744413\\
31.0702341137124	0.664521861437284\\
30.7692307692308	0.657496134102332\\
30.4682274247492	0.650549525748588\\
30.1672240802676	0.643681830487466\\
29.866220735786	0.636893017377775\\
29.5652173913043	0.630183238395151\\
29.2642140468227	0.623552836525954\\
28.9632107023411	0.617002353985583\\
28.6622073578595	0.610532540561244\\
28.3612040133779	0.604144362079146\\
28.0602006688963	0.597839008996144\\
27.7591973244147	0.591617905115825\\
27.4581939799331	0.58548271642901\\
27.1571906354515	0.579435360078729\\
26.8561872909699	0.57347801344961\\
26.5551839464883	0.567613123381718\\
26.2541806020067	0.561843415508831\\
25.9531772575251	0.556171903721146\\
25.6521739130435	0.550601899752445\\
25.3511705685619	0.545137022891683\\
25.0501672240803	0.539781209819012\\
24.7491638795987	0.534538724566268\\
24.4481605351171	0.529414168601866\\
24.1471571906355	0.524412491040159\\
23.8461538461538	0.52953899897522\\
23.5451505016722	0.524799367939079\\
23.2441471571906	0.520199652484376\\
22.943143812709	0.52574629689148\\
22.6421404682274	0.521446146000027\\
22.3411371237458	0.527306456164905\\
22.0401337792642	0.523334906336677\\
21.7391304347826	0.529539609266451\\
21.438127090301	0.525929122835166\\
21.1371237458194	0.522512461507349\\
20.8361204013378	0.529299107909286\\
20.5351170568562	0.526299024531643\\
20.2341137123746	0.523522665556522\\
19.933110367893	0.520980988808964\\
19.6321070234114	0.528685467832878\\
19.3311036789298	0.526648104091426\\
19.0301003344482	0.524881439291827\\
18.7290969899665	0.523398567834618\\
18.4280936454849	0.522213149387346\\
18.1270903010033	0.521339421582699\\
17.8260869565217	0.520792212841077\\
17.5250836120401	0.520586955317604\\
17.2240802675585	0.520739697973577\\
16.9230769230769	0.521267119772353\\
16.6220735785953	0.52218654299968\\
16.3210702341137	0.523515946708461\\
16.0200668896321	0.525273980287962\\
15.7190635451505	0.527479977157457\\
15.4180602006689	0.520153968584312\\
15.1170568561873	0.523316697626508\\
14.8160535117057	0.526989633199608\\
14.5150501672241	0.52119498426815\\
14.2140468227425	0.525955714161497\\
13.9130434782609	0.521295555014112\\
13.6120401337793	0.527239022330281\\
13.3110367892977	0.523811429673265\\
13.0100334448161	0.521038903478907\\
12.7090301003344	0.528948397993659\\
12.4080267558528	0.527567710337065\\
12.1070234113712	0.526925495688671\\
11.8060200668896	0.527051282599384\\
11.505016722408	0.527975488427261\\
11.2040133779264	0.529729434897744\\
10.9030100334448	0.522345363788328\\
10.6020066889632	0.525856452737678\\
10.3010033444816	0.520296831179173\\
10	0.525701596398898\\
};
\addlegendentry{Use of $\textbf{T}^{2K}$ with $\frac{N(N-1)}{2}$ inequality constraints};

\addplot [color=black!50!green,solid,mark=o,mark repeat=20,mark size=3]
  table[row sep=crcr]{%
100	4.34638904919566\\
99.6989966555184	4.30975218472001\\
99.3979933110368	4.27326776839649\\
99.0969899665552	4.2369416044206\\
98.7959866220736	4.20077926464041\\
98.494983277592	4.16478609275194\\
98.1939799331104	4.12896720846288\\
97.8929765886288	4.09332751162359\\
97.5919732441472	4.05787168632679\\
97.2909698996656	4.02260420497471\\
96.9899665551839	3.98752933231421\\
96.6889632107023	3.95265112943999\\
96.3879598662207	3.91797345776575\\
96.0869565217391	3.88349998296307\\
95.7859531772575	3.8492341788684\\
95.4849498327759	3.81517933135801\\
95.1839464882943	3.78133854219075\\
94.8829431438127	3.74771473281883\\
94.5819397993311	3.71431064816655\\
94.2809364548495	3.68112886037686\\
93.9799331103679	3.64817177252609\\
93.6789297658863	3.61544162230626\\
93.3779264214047	3.58294048567561\\
93.0769230769231	3.55067028047707\\
92.7759197324415	3.51863277002442\\
92.4749163879599	3.48682956665674\\
92.1739130434783	3.45526213526032\\
91.8729096989967	3.42393179675917\\
91.5719063545151	3.39283973157266\\
91.2709030100335	3.36198698304194\\
90.9698996655518	3.33137446082353\\
90.6688963210702	3.30100294425148\\
90.3678929765886	3.27087308566688\\
90.066889632107	3.24098541371595\\
89.7658862876254	3.21134033661546\\
89.4648829431438	3.18193814538648\\
89.1638795986622	3.15277901705591\\
88.8628762541806	3.12386301782598\\
88.561872909699	3.09519010621165\\
88.2608695652174	3.06676013614606\\
87.9598662207358	3.03857286005379\\
87.6588628762542	3.01062793189202\\
87.3578595317726	2.98292491015989\\
87.056856187291	2.95546326087545\\
86.7558528428094	2.92824236052088\\
86.4548494983278	2.90126149895526\\
86.1538461538462	2.8745198822957\\
85.8528428093645	2.8480166357661\\
85.5518394648829	2.82175080651401\\
85.2508361204013	2.79572136639528\\
84.9498327759197	2.76992721472683\\
84.6488294314381	2.74436718100719\\
84.3478260869565	2.71904002760509\\
84.0468227424749	2.69394445241597\\
83.7458193979933	2.66907909148627\\
83.4448160535117	2.64444252160597\\
83.1438127090301	2.62003326286876\\
82.8428093645485	2.59584978120027\\
82.5418060200669	2.57189049085434\\
82.2408026755853	2.54815375687701\\
81.9397993311037	2.52463789753862\\
81.6387959866221	2.50134118673378\\
81.3377926421405	2.47826185634928\\
81.0367892976589	2.45539809859998\\
80.7357859531773	2.43274806833246\\
80.4347826086957	2.410309885297\\
80.133779264214	2.3880816363869\\
79.8327759197324	2.36606137784645\\
79.5317725752508	2.34424713744617\\
79.2307692307692	2.32263691662643\\
78.9297658862876	2.30122869260879\\
78.628762541806	2.28002042047544\\
78.3277591973244	2.25901003521633\\
78.0267558528428	2.23819545374456\\
77.7257525083612	2.21757457687943\\
77.4247491638796	2.19714529129753\\
77.123745819398	2.17690547145179\\
76.8227424749164	2.15685298145848\\
76.5217391304348	2.13698567695207\\
76.2207357859532	2.11730140690807\\
75.9197324414716	2.09779801543384\\
75.61872909699	2.07847334352723\\
75.3177257525084	2.05932523080337\\
75.0167224080268	2.04035151718902\\
74.7157190635452	2.02155004458538\\
74.4147157190635	2.00291865849828\\
74.1137123745819	1.98445520963683\\
73.8127090301003	1.96615755547951\\
73.5117056856187	1.9480235618086\\
73.2107023411371	1.93005110421235\\
72.9096989966555	1.91223806955507\\
72.6086956521739	1.89458235741531\\
72.3076923076923	1.87708188149175\\
72.0066889632107	1.85973457097729\\
71.7056856187291	1.84253837190078\\
71.4046822742475	1.82549124843703\\
71.1036789297659	1.80859118418443\\
70.8026755852843	1.7918361834107\\
70.5016722408027	1.77522427226651\\
70.2006688963211	1.75875349996714\\
69.8996655518395	1.74242193994181\\
69.5986622073579	1.72622769095133\\
69.2976588628763	1.71016887817331\\
68.9966555183946	1.69424365425564\\
68.695652173913	1.67845020033761\\
68.3946488294314	1.66278672703916\\
68.0936454849498	1.64725147541803\\
67.7926421404682	1.63184271789478\\
67.4916387959866	1.61655875914586\\
67.190635451505	1.60139793696445\\
66.8896321070234	1.58635862308946\\
66.5886287625418	1.57143922400225\\
66.2876254180602	1.5566381816914\\
65.9866220735786	1.54195397438543\\
65.685618729097	1.52738511725337\\
65.3846153846154	1.51293016307341\\
65.0836120401338	1.49858770286928\\
64.7826086956522	1.48435636651478\\
64.4816053511706	1.4702348233061\\
64.180602006689	1.45622178250215\\
63.8795986622074	1.4423159938328\\
63.5785953177257	1.42851624797503\\
63.2775919732441	1.41482137699713\\
62.9765886287625	1.40123025477064\\
62.6755852842809	1.38774179735043\\
62.3745819397993	1.3743549633226\\
62.0735785953177	1.36106875412035\\
61.7725752508361	1.34788221430775\\
61.4715719063545	1.33479443183151\\
61.1705685618729	1.32180453824066\\
60.8695652173913	1.30891170887414\\
60.5685618729097	1.29611516301635\\
60.2675585284281	1.28341416402066\\
59.9665551839465	1.27080801940079\\
59.6655518394649	1.25829608089022\\
59.3645484949833	1.24587774446941\\
59.0635451505017	1.23355245036111\\
58.7625418060201	1.22131968299351\\
58.4615384615385	1.20917897093128\\
58.1605351170569	1.19712988677473\\
57.8595317725753	1.18517204702666\\
57.5585284280936	1.17330511192738\\
57.257525083612	1.16152878525748\\
56.9565217391304	1.14984281410869\\
56.6555183946488	1.13824698862255\\
56.3545150501672	1.12674114169711\\
56.0535117056856	1.11532514866152\\
55.752508361204	1.10399892691853\\
55.4515050167224	1.09276243555501\\
55.1505016722408	1.08161567492034\\
54.8494983277592	1.07055868617277\\
54.5484949832776	1.05959155079365\\
54.247491638796	1.04871439006972\\
53.9464882943144	1.03792736454322\\
53.6454849498328	1.02723067343\\
53.3444816053512	1.01662455400554\\
53.0434782608696	1.00610928095892\\
52.742474916388	0.995685165714737\\
52.4414715719064	0.985352555722921\\
52.1404682274247	0.975111833716516\\
51.8394648829431	0.964963416937409\\
51.5384615384615	0.954907756329955\\
51.2374581939799	0.944945335702593\\
50.9364548494983	0.93507667085734\\
50.6354515050167	0.925302308687267\\
50.3344481605351	0.915622826241892\\
50.0334448160535	0.906038829760512\\
49.7324414715719	0.896550953673479\\
49.4314381270903	0.887159859571391\\
49.1304347826087	0.877866235142256\\
48.8294314381271	0.868670793076553\\
48.5284280936455	0.85957426994026\\
48.2274247491639	0.850577425015809\\
47.9264214046823	0.841681039110965\\
47.6254180602007	0.832885913335663\\
47.3244147157191	0.824192867846767\\
47.0234113712375	0.815602740560774\\
46.7224080267559	0.807116385834439\\
46.4214046822743	0.798734673113372\\
46.1204013377926	0.790458485548525\\
45.819397993311	0.782288718580647\\
45.5183946488294	0.774226278492674\\
45.2173913043478	0.766272080930047\\
44.9163879598662	0.758427049388961\\
44.6153846153846	0.750692113672568\\
44.314381270903	0.743068208315104\\
44.0133779264214	0.735556270973958\\
43.7123745819398	0.728157240789679\\
43.4113712374582	0.720872056713905\\
43.1103678929766	0.713701655805254\\
42.809364548495	0.706646971493134\\
42.5083612040134	0.699708931809487\\
42.2073578595318	0.692888457588492\\
41.9063545150502	0.686186460634174\\
41.6053511705686	0.679603841855969\\
41.304347826087	0.67314148937223\\
41.0033444816054	0.666800276581656\\
40.7023411371237	0.660581060202652\\
40.4013377926421	0.654484678280666\\
40.1003344481605	0.648511948163396\\
39.7993311036789	0.64266366444401\\
39.4983277591973	0.636940596872229\\
39.1973244147157	0.631343488233407\\
38.8963210702341	0.625873052195514\\
38.5953177257525	0.620529971124061\\
38.2943143812709	0.615314893864966\\
37.9933110367893	0.610228433495363\\
37.6923076923077	0.605271165042333\\
37.3913043478261	0.600443623169576\\
37.0903010033445	0.595746299832037\\
36.7892976588629	0.591179641898441\\
36.4882943143813	0.586744048741784\\
36.1872909698997	0.582439869797749\\
35.8862876254181	0.578267402091078\\
35.5852842809364	0.574226887729854\\
35.2842809364548	0.570318511367738\\
34.9832775919732	0.56654239763414\\
34.6822742474916	0.562898608532325\\
34.38127090301	0.559387140805445\\
34.0802675585284	0.556007923270535\\
33.7792642140468	0.552760814120415\\
33.4782608695652	0.549645598193548\\
33.1772575250836	0.546661984211828\\
32.876254180602	0.543809601986306\\
32.5752508361204	0.541087999590853\\
32.2742474916388	0.538496640503763\\
31.9732441471572	0.536034900717277\\
31.6722408026756	0.533702065815072\\
31.371237458194	0.531497328017656\\
31.0702341137124	0.529419783195722\\
30.7692307692308	0.527468427851434\\
30.4682274247492	0.525642156067638\\
30.1672240802676	0.523939756425019\\
29.866220735786	0.522359908887205\\
29.5652173913043	0.520901181653781\\
29.2642140468227	0.519562027981269\\
28.9632107023411	0.518340782972023\\
28.6622073578595	0.517235660331073\\
28.3612040133779	0.516244749090899\\
28.0602006688963	0.515366010304145\\
27.7591973244147	0.514597273704269\\
27.4581939799331	0.513936234334132\\
27.1571906354515	0.513380449142521\\
26.8561872909699	0.512927333548602\\
26.5551839464883	0.512574157974327\\
26.2541806020067	0.512318044344763\\
25.9531772575251	0.512155962556362\\
25.6521739130435	0.512084726913168\\
25.3511705685619	0.512100992530962\\
25.0501672240803	0.512201251709342\\
24.7491638795987	0.512381830271739\\
24.4481605351171	0.512638883873372\\
24.1471571906355	0.512968394277141\\
23.8461538461538	0.513366165597448\\
23.5451505016722	0.513827820511967\\
23.2441471571906	0.514348796441342\\
22.943143812709	0.514924341696826\\
22.6421404682274	0.515549511595853\\
22.3411371237458	0.51621916454555\\
22.0401337792642	0.516927958094187\\
21.7391304347826	0.517670344950556\\
21.438127090301	0.518440568971298\\
21.1371237458194	0.519232661116154\\
20.8361204013378	0.520040435371168\\
20.5351170568562	0.520857484639811\\
20.2341137123746	0.521677176602051\\
19.933110367893	0.522492649541359\\
19.6321070234114	0.523296808139649\\
19.3311036789298	0.524082319240157\\
19.0301003344482	0.524841607578255\\
18.7290969899665	0.525566851480202\\
18.4280936454849	0.526249978529833\\
18.1270903010033	0.526882661203184\\
17.8260869565217	0.527456312471056\\
17.5250836120401	0.527962081369505\\
17.2240802675585	0.528390848538287\\
16.9230769230769	0.528733221727224\\
16.6220735785953	0.528979531270517\\
16.3210702341137	0.529119825528983\\
16.0200668896321	0.529143866300246\\
15.7190635451505	0.529041124196851\\
15.4180602006689	0.52880077399232\\
15.1170568561873	0.528411689935143\\
14.8160535117057	0.52786244103071\\
14.5150501672241	0.527141286291172\\
14.2140468227425	0.526236169953248\\
13.9130434782609	0.525134716663961\\
13.6120401337793	0.523824226634313\\
13.3110367892977	0.522291670760899\\
13.0100334448161	0.520523685715456\\
12.7090301003344	0.518506569002349\\
12.4080267558528	0.516226273983992\\
12.1070234113712	0.513668404874207\\
11.8060200668896	0.510818211699523\\
11.505016722408	0.507660585228406\\
11.2040133779264	0.504180051868429\\
10.9030100334448	0.500360768531377\\
10.6020066889632	0.496186517466292\\
10.3010033444816	0.491640701060452\\
10	0.486706336608285\\
};
\addlegendentry{Use of $\textbf{T}^{2K}$ with $\frac{1}{2}\frac{N(N-1)}{2}$ inequality constraints};

\addplot [color=red,solid,mark=triangle,mark repeat=20,mark size=3]
  table[row sep=crcr]{%
100	3.28850232713266\\
99.6989966555184	3.26680057830314\\
99.3979933110368	3.24467665727116\\
99.0969899665552	3.22215758201411\\
98.7959866220736	3.19926965197642\\
98.494983277592	3.17603845865609\\
98.1939799331104	3.15248889612083\\
97.8929765886288	3.12864517145493\\
97.5919732441472	3.10453081513552\\
97.2909698996656	3.08016869133938\\
96.9899665551839	3.05558100817947\\
96.6889632107023	3.03078932787191\\
96.3879598662207	3.00581457683242\\
96.0869565217391	2.98067705570357\\
95.7859531772575	2.95539644931136\\
95.4849498327759	2.92999183655226\\
95.1839464882943	2.90448170021033\\
94.8829431438127	2.87888393670419\\
94.5819397993311	2.85321586576425\\
94.2809364548495	2.8274942400398\\
93.9799331103679	2.80173525463627\\
93.6789297658863	2.77595455658258\\
93.3779264214047	2.75016725422844\\
93.0769230769231	2.72438792657178\\
92.7759197324415	2.69863063251639\\
92.4749163879599	2.67290892005904\\
92.1739130434783	2.64723583540745\\
91.8729096989967	2.62162393202781\\
91.5719063545151	2.59608527962243\\
91.2709030100335	2.57063147303745\\
90.9698996655518	2.54527364110081\\
90.6688963210702	2.52002245539002\\
90.3678929765886	2.49488813892999\\
90.066889632107	2.4698804748213\\
89.7658862876254	2.4450088147978\\
89.4648829431438	2.42028208771517\\
89.1638795986622	2.39570880796871\\
88.8628762541806	2.37129708384166\\
88.561872909699	2.34705462578364\\
88.2608695652174	2.32298875461861\\
87.9598662207358	2.29910640968355\\
87.6588628762542	2.27541415689682\\
87.3578595317726	2.2519181967565\\
87.056856187291	2.22862437226922\\
86.7558528428094	2.20553817680833\\
86.4548494983278	2.18266476190311\\
86.1538461538462	2.160008944957\\
85.8528428093645	2.1375752168966\\
85.5518394648829	2.11536774975052\\
85.2508361204013	2.0933904041581\\
84.9498327759197	2.0716467368086\\
84.6488294314381	2.05014000780988\\
84.3478260869565	2.02887318798778\\
84.0468227424749	2.00784896611496\\
83.7458193979933	1.98706975607027\\
83.4448160535117	1.9665377039278\\
83.1438127090301	1.94625469497627\\
82.8428093645485	1.9262223606685\\
82.5418060200669	1.90644208550032\\
82.2408026755853	1.88691501382065\\
81.9397993311037	1.86764205657056\\
81.6387959866221	1.84862389795296\\
81.3377926421405	1.82986100203231\\
81.0367892976589	1.81135361926411\\
80.7357859531773	1.79310179295489\\
80.4347826086957	1.77510536565171\\
80.133779264214	1.75736398546219\\
79.8327759197324	1.73987711230439\\
79.5317725752508	1.72264402408672\\
79.2307692307692	1.70566382281803\\
78.9297658862876	1.6889354406475\\
78.628762541806	1.67245764583507\\
78.3277591973244	1.65622904865136\\
78.0267558528428	1.64024810720799\\
77.7257525083612	1.62451313321796\\
77.4247491638796	1.60902229768584\\
77.123745819398	1.59377363652843\\
76.8227424749164	1.57876505612493\\
76.5217391304348	1.56399433879769\\
76.2207357859532	1.54945914822268\\
75.9197324414716	1.53515703477017\\
75.61872909699	1.52108544077542\\
75.3177257525084	1.50724170573938\\
75.0167224080268	1.49362307145961\\
74.7157190635452	1.48022668709106\\
74.4147157190635	1.46704961413692\\
74.1137123745819	1.45408883136977\\
73.8127090301003	1.4413412396825\\
73.5117056856187	1.4288036668694\\
73.2107023411371	1.41647287233734\\
72.9096989966555	1.40434555174696\\
72.6086956521739	1.39241834158395\\
72.3076923076923	1.38068782366034\\
72.0066889632107	1.36915052954585\\
71.7056856187291	1.35780294492935\\
71.4046822742475	1.34664151391041\\
71.1036789297659	1.33566264322071\\
70.8026755852843	1.32486270637569\\
70.5016722408027	1.31423804775629\\
70.2006688963211	1.30378498662051\\
69.8996655518395	1.29349982104536\\
69.5986622073579	1.28337883179846\\
69.2976588628763	1.27341828614015\\
68.9966555183946	1.26361444155527\\
68.695652173913	1.25396354941523\\
68.3946488294314	1.24446185857004\\
68.0936454849498	1.2351056188704\\
67.7926421404682	1.2258910846199\\
67.4916387959866	1.21681451795717\\
67.190635451505	1.20787219216833\\
66.8896321070234	1.19906039492906\\
66.5886287625418	1.19037543147724\\
66.2876254180602	1.18181362771523\\
65.9866220735786	1.17337133324244\\
65.685618729097	1.16504492431795\\
65.3846153846154	1.15683080675295\\
65.0836120401338	1.14872541873362\\
64.7826086956522	1.14072523357373\\
64.4816053511706	1.13282676239744\\
64.180602006689	1.1250265567522\\
63.8795986622074	1.11732121115159\\
63.5785953177257	1.10970736554828\\
63.2775919732441	1.10218170773713\\
62.9765886287625	1.09474097568811\\
62.6755852842809	1.08738195980956\\
62.3745819397993	1.08010150514129\\
62.0735785953177	1.07289651347786\\
61.7725752508361	1.06576394542185\\
61.4715719063545	1.05870082236725\\
61.1705685618729	1.05170422841282\\
60.8695652173913	1.04477131220559\\
60.5685618729097	1.03789928871435\\
60.2675585284281	1.03108544093327\\
59.9665551839465	1.0243271215155\\
59.6655518394649	1.01762175433688\\
59.3645484949833	1.01096683598967\\
59.0635451505017	1.00435993720639\\
58.7625418060201	0.997798704213617\\
58.4615384615385	0.991280860015987\\
58.1605351170569	0.984804205610079\\
57.8595317725753	0.978366621128533\\
57.5585284280936	0.971966066914064\\
57.257525083612	0.965600584523647\\
56.9565217391304	0.95926829766271\\
56.6555183946488	0.952967413049386\\
56.3545150501672	0.946696221208807\\
56.0535117056856	0.940453097197536\\
55.752508361204	0.934236501257911\\
55.4515050167224	0.928044979402595\\
55.1505016722408	0.921877163929084\\
54.8494983277592	0.915731773864299\\
54.5484949832776	0.909607615339258\\
54.247491638796	0.903503581893776\\
53.9464882943144	0.897418654711215\\
53.6454849498328	0.89135190278334\\
53.3444816053512	0.885302483005187\\
53.0434782608696	0.879269640199963\\
52.742474916388	0.873252707074084\\
52.4414715719064	0.867251104102198\\
52.1404682274247	0.861264339342312\\
51.8394648829431	0.855292008180928\\
51.5384615384615	0.849333793008271\\
51.2374581939799	0.843389462823572\\
50.9364548494983	0.837458872770391\\
50.6354515050167	0.831541963602008\\
50.3344481605351	0.825638761076856\\
50.0334448160535	0.819749375284047\\
49.7324414715719	0.81387399989891\\
49.4314381270903	0.808012911368611\\
49.1304347826087	0.802166468027817\\
48.8294314381271	0.796335109144439\\
48.5284280936455	0.790519353895387\\
48.2274247491639	0.784719800272454\\
47.9264214046823	0.778937123918172\\
47.6254180602007	0.773172076891788\\
47.3244147157191	0.767425486365262\\
47.0234113712375	0.761698253249347\\
46.7224080267559	0.755991350749695\\
46.4214046822743	0.750305822853053\\
46.1204013377926	0.744642782743491\\
45.819397993311	0.739003411148698\\
45.5183946488294	0.733388954616322\\
45.2173913043478	0.727800723720391\\
44.9163879598662	0.722240091197765\\
44.6153846153846	0.71670849001466\\
44.314381270903	0.711207411363216\\
44.0133779264214	0.705738402588138\\
43.7123745819398	0.700303065043388\\
43.4113712374582	0.694903051878913\\
43.1103678929766	0.689540065757462\\
42.809364548495	0.684215856501441\\
42.5083612040134	0.678932218669824\\
42.2073578595318	0.673690989065131\\
41.9063545150502	0.668494044170443\\
41.6053511705686	0.663343297516513\\
41.304347826087	0.658240696978873\\
41.0033444816054	0.653188222005056\\
40.7023411371237	0.648187880771847\\
40.4013377926421	0.64324170727258\\
40.1003344481605	0.638351758334525\\
39.7993311036789	0.633520110566293\\
39.4983277591973	0.628748857235334\\
39.1973244147157	0.624040105075458\\
38.8963210702341	0.619395971024446\\
38.5953177257525	0.614818578891678\\
38.2943143812709	0.610310055955863\\
37.9933110367893	0.605872529492789\\
37.6923076923077	0.601508123233136\\
37.3913043478261	0.597218953750376\\
37.0903010033445	0.593007126778679\\
36.7892976588629	0.588874733460924\\
36.4882943143813	0.584823846526731\\
36.1872909698997	0.580856516400572\\
35.8862876254181	0.576974767239924\\
35.5852842809364	0.573180592903485\\
35.2842809364548	0.569475952849459\\
34.9832775919732	0.565862767963863\\
34.6822742474916	0.562342916318931\\
34.38127090301	0.558918228861549\\
34.0802675585284	0.555590485031746\\
33.7792642140468	0.552361408311269\\
33.4782608695652	0.549232661702172\\
33.1772575250836	0.546205843135497\\
32.876254180602	0.543282480809997\\
32.5752508361204	0.540464028460918\\
32.2742474916388	0.537751860558831\\
31.9732441471572	0.535147267438533\\
31.6722408026756	0.532651450357997\\
31.371237458194	0.530265516487373\\
31.0702341137124	0.527990473828063\\
30.7692307692308	0.525827226061831\\
30.4682274247492	0.523776567329989\\
30.1672240802676	0.521839176942623\\
29.866220735786	0.520015614017888\\
29.5652173913043	0.518306312051354\\
29.2642140468227	0.516711573415409\\
28.9632107023411	0.515231563788718\\
28.6622073578595	0.513866306515744\\
28.3612040133779	0.512615676896312\\
28.0602006688963	0.51147939640525\\
27.7591973244147	0.510457026842066\\
27.4581939799331	0.509547964410695\\
27.1571906354515	0.508751433729296\\
26.8561872909699	0.508066481770112\\
26.5551839464883	0.507491971729378\\
26.2541806020067	0.507026576827291\\
25.9531772575251	0.506668774038039\\
25.6521739130435	0.506416837749876\\
25.3511705685619	0.506268833355268\\
25.0501672240803	0.506222610771084\\
24.7491638795987	0.506275797888849\\
24.4481605351171	0.506425793955051\\
24.1471571906355	0.506669762881508\\
23.8461538461538	0.507004626485789\\
23.5451505016722	0.507427057661689\\
23.2441471571906	0.507933473479767\\
22.943143812709	0.508520028217938\\
22.6421404682274	0.509182606322113\\
22.3411371237458	0.509916815296914\\
22.0401337792642	0.510717978526427\\
21.7391304347826	0.511581128025022\\
21.438127090301	0.512500997118227\\
21.1371237458194	0.513472013053657\\
20.8361204013378	0.514488289542002\\
20.5351170568562	0.515543619228072\\
20.2341137123746	0.516631466091894\\
19.933110367893	0.517744957779871\\
19.6321070234114	0.518876877865993\\
19.3311036789298	0.52001965804311\\
19.0301003344482	0.521165370244255\\
18.7290969899665	0.522305718694028\\
18.4280936454849	0.523432031890038\\
18.1270903010033	0.524535254514393\\
17.8260869565217	0.52560593927526\\
17.5250836120401	0.526634238678467\\
17.2240802675585	0.527609896729173\\
16.9230769230769	0.528522240563592\\
16.6220735785953	0.529360172010763\\
16.3210702341137	0.530112159084395\\
16.0200668896321	0.530766227404756\\
15.7190635451505	0.531309951550617\\
15.4180602006689	0.531730446341263\\
15.1170568561873	0.53201435804855\\
14.8160535117057	0.532147855539028\\
14.5150501672241	0.532116621346108\\
14.2140468227425	0.531905842672303\\
13.9130434782609	0.531500202321507\\
13.6120401337793	0.530883869561344\\
13.3110367892977	0.530040490915568\\
13.0100334448161	0.52895318088652\\
12.7090301003344	0.527604512607642\\
12.4080267558528	0.525976508426049\\
12.1070234113712	0.524050630415153\\
11.8060200668896	0.521807770817349\\
11.505016722408	0.519228242416756\\
11.2040133779264	0.51629176884201\\
10.9030100334448	0.512977474799122\\
10.6020066889632	0.509263876234385\\
10.3010033444816	0.50512887042734\\
10	0.500549726013801\\
};
\addlegendentry{Use of $\textbf{T}^{2K}$ with $\frac{1}{4}\frac{N(N-1)}{2}$ inequality constraints};

\addplot [color=mycolor1,solid,mark=square,mark repeat=20,mark size=3]
  table[row sep=crcr]{%
100	1.88431804807685\\
99.6989966555184	1.87463237212292\\
99.3979933110368	1.86487414563988\\
99.0969899665552	1.85504931254988\\
98.7959866220736	1.84516364563764\\
98.494983277592	1.83522274929536\\
98.1939799331104	1.82523206224806\\
97.8929765886288	1.81519686025929\\
97.5919732441472	1.80512225881726\\
97.2909698996656	1.79501321580159\\
96.9899665551839	1.78487453413027\\
96.6889632107023	1.77471086438712\\
96.3879598662207	1.76452670742978\\
96.0869565217391	1.7543264169779\\
95.7859531772575	1.74411420218212\\
95.4849498327759	1.7338941301731\\
95.1839464882943	1.72367012859126\\
94.8829431438127	1.71344598809682\\
94.5819397993311	1.70322536486025\\
94.2809364548495	1.69301178303329\\
93.9799331103679	1.68280863720029\\
93.6789297658863	1.67261919480998\\
93.3779264214047	1.66244659858771\\
93.0769230769231	1.65229386892809\\
92.7759197324415	1.64216390626817\\
92.4749163879599	1.63205949344088\\
92.1739130434783	1.62198329800901\\
91.8729096989967	1.61193787457963\\
91.5719063545151	1.60192566709887\\
91.2709030100335	1.59194901112719\\
90.9698996655518	1.58201013609507\\
90.6688963210702	1.57211116753916\\
90.3678929765886	1.5622541293188\\
90.066889632107	1.55244094581294\\
89.7658862876254	1.5426734440977\\
89.4648829431438	1.5329533561041\\
89.1638795986622	1.52328232075633\\
88.8628762541806	1.51366188609061\\
88.561872909699	1.50409351135411\\
88.2608695652174	1.49457856908475\\
87.9598662207358	1.48511834717105\\
87.6588628762542	1.4757140508926\\
87.3578595317726	1.466366804941\\
87.056856187291	1.45707765542107\\
86.7558528428094	1.4478475718327\\
86.4548494983278	1.43867744903288\\
86.1538461538462	1.42956810917839\\
85.8528428093645	1.42052030364883\\
85.5518394648829	1.41153471495004\\
85.2508361204013	1.40261195859806\\
84.9498327759197	1.39375258498338\\
84.6488294314381	1.38495708121574\\
84.3478260869565	1.37622587294935\\
84.0468227424749	1.36755932618845\\
83.7458193979933	1.35895774907346\\
83.4448160535117	1.35042139364734\\
83.1438127090301	1.34195045760264\\
82.8428093645485	1.33354508600874\\
82.5418060200669	1.32520537301974\\
82.2408026755853	1.31693136356259\\
81.9397993311037	1.30872305500579\\
81.6387959866221	1.30058039880845\\
81.3377926421405	1.29250330214981\\
81.0367892976589	1.28449162953917\\
80.7357859531773	1.27654520440631\\
80.4347826086957	1.26866381067222\\
80.133779264214	1.26084719430045\\
79.8327759197324	1.25309506482867\\
79.5317725752508	1.24540709688085\\
79.2307692307692	1.2377829316598\\
78.9297658862876	1.23022217842006\\
78.628762541806	1.22272441592141\\
78.3277591973244	1.21528919386261\\
78.0267558528428	1.20791603429575\\
77.7257525083612	1.20060443302085\\
77.4247491638796	1.19335386096109\\
77.123745819398	1.18616376551831\\
76.8227424749164	1.179033571909\\
76.5217391304348	1.17196268448078\\
76.2207357859532	1.16495048800919\\
75.9197324414716	1.15799634897504\\
75.61872909699	1.1510996168221\\
75.3177257525084	1.14425962519524\\
75.0167224080268	1.13747569315907\\
74.7157190635452	1.1307471263969\\
74.4147157190635	1.12407321839022\\
74.1137123745819	1.11745325157859\\
73.8127090301003	1.11088649849993\\
73.5117056856187	1.10437222291127\\
73.2107023411371	1.09790968088998\\
72.9096989966555	1.09149812191528\\
72.6086956521739	1.08513678993039\\
72.3076923076923	1.07882492438494\\
72.0066889632107	1.07256176125789\\
71.7056856187291	1.06634653406088\\
71.4046822742475	1.06017847482199\\
71.1036789297659	1.05405681504994\\
70.8026755852843	1.04798078667876\\
70.5016722408027	1.04194962299281\\
70.2006688963211	1.03596255953228\\
69.8996655518395	1.03001883497918\\
69.5986622073579	1.02411769202367\\
69.2976588628763	1.01825837821079\\
68.9966555183946	1.01244014676782\\
68.695652173913	1.00666225741181\\
68.3946488294314	1.00092397713778\\
68.0936454849498	0.99522458098716\\
67.7926421404682	0.989563352796794\\
67.4916387959866	0.983939585928312\\
67.190635451505	0.978352583977944\\
66.8896321070234	0.972801661466796\\
66.5886287625418	0.967286144511516\\
66.2876254180602	0.961805371475405\\
65.9866220735786	0.956358693599979\\
65.685618729097	0.950945475616933\\
65.3846153846154	0.945565096340595\\
65.0836120401338	0.940216949240704\\
64.7826086956522	0.934900442995753\\
64.4816053511706	0.92961500202665\\
64.180602006689	0.92436006701088\\
63.8795986622074	0.919135095377079\\
63.5785953177257	0.913939561780042\\
63.2775919732441	0.908772958556137\\
62.9765886287625	0.903634796159199\\
62.6755852842809	0.89852460357682\\
62.3745819397993	0.893441928727093\\
62.0735785953177	0.888386338835758\\
61.7725752508361	0.883357420793813\\
61.4715719063545	0.878354781495551\\
61.1705685618729	0.873378048156988\\
60.8695652173913	0.86842686861481\\
60.5685618729097	0.863500911605655\\
60.2675585284281	0.858599867025875\\
59.9665551839465	0.853723446171747\\
59.6655518394649	0.84887138196009\\
59.3645484949833	0.844043429129295\\
59.0635451505017	0.839239364420836\\
58.7625418060201	0.834458986741186\\
58.4615384615385	0.829702117304156\\
58.1605351170569	0.824968599753688\\
57.8595317725753	0.82025830026706\\
57.5585284280936	0.81557110763853\\
57.257525083612	0.810906933343435\\
56.9565217391304	0.806265711582684\\
56.6555183946488	0.801647399307701\\
56.3545150501672	0.7970519762258\\
56.0535117056856	0.792479444786004\\
55.752508361204	0.787929830145269\\
55.4515050167224	0.783403180115153\\
55.1505016722408	0.77889956508895\\
54.8494983277592	0.77441907794917\\
54.5484949832776	0.769961833955565\\
54.247491638796	0.765527970613484\\
53.9464882943144	0.76111764752273\\
53.6454849498328	0.756731046206808\\
53.3444816053512	0.75236836992263\\
53.0434782608696	0.748029843450639\\
52.742474916388	0.743715712865367\\
52.4414715719064	0.739426245286434\\
52.1404682274247	0.735161728609953\\
51.8394648829431	0.730922471220412\\
51.5384615384615	0.726708801682944\\
51.2374581939799	0.722521068416049\\
50.9364548494983	0.718359639344751\\
50.6354515050167	0.714224901534176\\
50.3344481605351	0.71011726080357\\
50.0334448160535	0.706037141320758\\
49.7324414715719	0.701984985177003\\
49.4314381270903	0.697961251942338\\
49.1304347826087	0.693966418201296\\
48.8294314381271	0.690000977069097\\
48.5284280936455	0.68606543768825\\
48.2274247491639	0.682160324705599\\
47.9264214046823	0.678286177729788\\
47.6254180602007	0.67444355076917\\
47.3244147157191	0.670633011650147\\
47.0234113712375	0.666855141415932\\
46.7224080267559	0.663110533705759\\
46.4214046822743	0.659399794114507\\
46.1204013377926	0.655723539532762\\
45.819397993311	0.652082397467333\\
45.5183946488294	0.648477005342164\\
45.2173913043478	0.644908009779694\\
44.9163879598662	0.641376065862663\\
44.6153846153846	0.63788183637633\\
44.314381270903	0.63442599103113\\
44.0133779264214	0.631009205665764\\
43.7123745819398	0.627632161430723\\
43.4113712374582	0.62429554395224\\
43.1103678929766	0.621000042476674\\
42.809364548495	0.617746348995331\\
42.5083612040134	0.614535157349712\\
42.2073578595318	0.611367162317196\\
41.9063545150502	0.608243058677153\\
41.6053511705686	0.605163540257491\\
41.304347826087	0.602129298961631\\
41.0033444816054	0.599141023775923\\
40.7023411371237	0.596199399757485\\
40.4013377926421	0.593305107002476\\
40.1003344481605	0.590458819594804\\
39.7993311036789	0.587661204535266\\
39.4983277591973	0.584912920651116\\
39.1973244147157	0.582214617486069\\
38.8963210702341	0.579566934170735\\
38.5953177257525	0.576970498273486\\
38.2943143812709	0.574425924631757\\
37.9933110367893	0.571933814163772\\
37.6923076923077	0.569494752660712\\
37.3913043478261	0.567109309559307\\
37.0903010033445	0.564778036694866\\
36.7892976588629	0.562501467034731\\
36.4882943143813	0.560280113392174\\
36.1872909698997	0.558114467120719\\
35.8862876254181	0.556004996788895\\
35.5852842809364	0.553952146835421\\
35.2842809364548	0.551956336204837\\
34.9832775919732	0.550017956963543\\
34.6822742474916	0.548137372896288\\
34.38127090301	0.546314918083087\\
34.0802675585284	0.544550895456565\\
33.7792642140468	0.542845575339743\\
33.4782608695652	0.541199193964243\\
33.1772575250836	0.539611951968935\\
32.876254180602	0.538084012879015\\
32.5752508361204	0.536615501565511\\
32.2742474916388	0.535206502685223\\
31.9732441471572	0.533857059101096\\
31.6722408026756	0.532567170283025\\
31.371237458194	0.531336790689091\\
31.0702341137124	0.530165828127229\\
30.7692307692308	0.529054142097328\\
30.4682274247492	0.528001542113766\\
30.1672240802676	0.527007786008374\\
29.866220735786	0.52607257821383\\
29.5652173913043	0.52519556802749\\
29.2642140468227	0.524376347855651\\
28.9632107023411	0.523614451438242\\
28.6622073578595	0.522909352053945\\
28.3612040133779	0.522260460705762\\
28.0602006688963	0.521667124286994\\
27.7591973244147	0.52112862372767\\
27.4581939799331	0.520644172121393\\
27.1571906354515	0.520212912832632\\
26.8561872909699	0.519833917584438\\
26.5551839464883	0.519506184526591\\
26.2541806020067	0.519228636284183\\
25.9531772575251	0.519000117986631\\
25.6521739130435	0.518819395277127\\
25.3511705685619	0.51868515230251\\
25.0501672240803	0.518595989683578\\
24.7491638795987	0.518550422465831\\
24.4481605351171	0.518546878050645\\
24.1471571906355	0.518583694106878\\
23.8461538461538	0.518659116462905\\
23.5451505016722	0.518771296979095\\
23.2441471571906	0.518918291400706\\
22.943143812709	0.519098057191224\\
22.6421404682274	0.519308451346129\\
22.3411371237458	0.519547228187091\\
22.0401337792642	0.519812037136604\\
21.7391304347826	0.520100420473045\\
21.438127090301	0.520409811066174\\
21.1371237458194	0.520737530093055\\
20.8361204013378	0.521080784734417\\
20.5351170568562	0.521436665851448\\
20.2341137123746	0.521802145643015\\
19.933110367893	0.522174075283316\\
19.6321070234114	0.522549182539975\\
19.3311036789298	0.522924069372555\\
19.0301003344482	0.523295209511512\\
18.7290969899665	0.523658946017577\\
18.4280936454849	0.524011488821572\\
18.1270903010033	0.524348912244659\\
17.8260869565217	0.524667152499016\\
17.5250836120401	0.524962005168952\\
17.2240802675585	0.52522912267245\\
16.9230769230769	0.525464011703142\\
16.6220735785953	0.525662030652716\\
16.3210702341137	0.52581838701376\\
16.0200668896321	0.525928134763028\\
15.7190635451505	0.525986171725149\\
15.4180602006689	0.52598723691676\\
15.1170568561873	0.525925907871078\\
14.8160535117057	0.525796597942895\\
14.5150501672241	0.525593553594015\\
14.2140468227425	0.525310851659116\\
13.9130434782609	0.524942396592048\\
13.6120401337793	0.524481917692558\\
13.3110367892977	0.523922966313456\\
13.0100334448161	0.523258913048204\\
12.7090301003344	0.522482944898942\\
12.4080267558528	0.521588062424944\\
12.1070234113712	0.520567076871508\\
11.8060200668896	0.519412607279276\\
11.505016722408	0.518117077573988\\
11.2040133779264	0.516672713636665\\
10.9030100334448	0.515071540354231\\
10.6020066889632	0.513305378650556\\
10.3010033444816	0.511365842497942\\
10	0.509244335909034\\
};
\addlegendentry{Use of $\textbf{T}^{2K}$ with $\frac{1}{N}\frac{N(N-1)}{2}$ inequality constraints};

\end{axis}
\end{tikzpicture}%
